Agents of Chaos: A Systematization of Knowledge (SoK) on Malicious Attacks on Agentic AI Systems

Agentic AI systems extend large language models with tools, memory, retrieval, browser or computer-use interfaces, code execution, external services, and multi-agent coordination. Although these capabilities enable agents to act beyond text generation and perform tasks, they also create attack paths through which adversaries can exploit untrusted content, deceptive metadata, poisoned state, compromised skills, mutable dependencies, or malicious code. Such attacks can manipulate planning and tool use, corrupt memory, abuse code-execution environments, and trigger harmful downstream effects. In this paper, we present a systematic review of malicious attacks targeting agentic AI systems. We screened 186 candidate sources and retained 98. Following independent coding and resolver adjudication, we identified 284 atomic attacks, 452 atomic safeguards, and 660 explicit attack--safeguard relationships. We organize attacks into eight causal-mechanism classes while retaining insertion points, activation conditions, abused capabilities, objectives, impacts, persistence, and evidence as orthogonal dimensions. Our analysis shows that tool, MCP, and action-layer attacks account for the largest share of atomic attacks, while the prompt-injection and action-hijacking class has the broadest paper coverage. We identify distinct class-specific activation patterns and separation between insertion and later activation. Safeguard coverage remains uneven: only 278 of 660 relationships are directly assessed, and strong coverage is uncommon. These findings support lifecycle-aware threat modeling, agent evaluation, tool governance, and defense-in-depth security for agentic AI systems.

==> figures/attack_defense_mapping_tikz.tex <==
% \colorlet{mapattackred}{attackred!85!black}
% \colorlet{mapattackredbg}{attackred!8}
% \colorlet{mappathblue}{sysblue!80!black}
% \colorlet{mappathbluebg}{sysblue!8}
% \colorlet{mapdefensegreen}{sysblue!80!black}
% \colorlet{mapdefensegreenbg}{sysblue!8}
% \colorlet{mappurplearrow}{attackred!85!black}

% \newcommand{\attackmapnode}[4][]{%
%     \node[mapattackbox,#1] (#2) {%
%         \begin{minipage}[c]{1cm}
%             \centering\tikz[baseline=(badge.base)]{\node[mapclabel] (badge) {#2};}
%         \end{minipage}\hspace{2mm}%
%         \begin{minipage}[c]{5.2cm}
%             \textbf{#2: #3}\\[1mm]
%             {\mdseries\normalsize\textcolor{black}{#4}}
%         \end{minipage}%
%     };%
% }

% \newcommand{\defensemapnode}[4][]{%
%     \node[mapdefensebox,#1] (#2) {%
%         \begin{minipage}[c]{1cm}
%             \centering\tikz[baseline=(badge.base)]{\node[mapdlabel] (badge) {#2};}
%         \end{minipage}\hspace{2mm}%
%         \begin{minipage}[c]{5.2cm}
%             \textbf{#2: #3}\\[1mm]
%             {\mdseries\normalsize\textcolor{black}{#4}}
%         \end{minipage}%
%     };%
% }

% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}[
%     >={Stealth[scale=1.2]},
%     every node/.append style={font=\sffamily},
%     mapattackbox/.style={rectangle,rounded corners=2mm,draw=mapattackred,
%         very thick,fill=mapattackredbg,text width=7cm,align=left,inner sep=2mm,
%         outer sep=0,minimum height=1.3cm,font=\sffamily\large},
%     mappathbox/.style={rectangle,rounded corners=2mm,draw=mappathblue,
%         very thick,fill=mappathbluebg,text width=2.5cm,align=center,inner sep=2mm,
%         outer sep=0,minimum height=1.3cm,font=\sffamily\large},
%     mapdefensebox/.style={rectangle,rounded corners=2mm,draw=mapdefensegreen,
%         very thick,fill=mapdefensegreenbg,text width=7cm,align=left,inner sep=2mm,
%         outer sep=0,minimum height=1.3cm,font=\sffamily\large},
%     mapclabel/.style={rectangle,rounded corners=1mm,fill=mapattackred,
%         text=white,font=\sffamily\large\bfseries,minimum width=0.8cm,minimum height=0.8cm,
%         align=center},
%     mapdlabel/.style={rectangle,rounded corners=1mm,fill=white,
%         draw=mapdefensegreen,thick,text=mapdefensegreen,font=\sffamily\large\bfseries,
%         minimum width=0.8cm,minimum height=0.8cm,align=center},
%     mapattackcontainer/.style={rectangle,draw=mapattackred,dashed,
%         rounded corners=2mm,inner sep=3mm,fill=attackred!3,thick},
%     mappathcontainer/.style={rectangle,draw=mappathblue,dashed,
%         rounded corners=2mm,inner sep=3mm,fill=sysblue!3,thick},
%     mapdefensecontainer/.style={rectangle,draw=mapdefensegreen,dashed,
%         rounded corners=2mm,inner sep=3mm,fill=sysblue!3,thick},
%     mapprimaryattack/.style={-{Stealth[scale=1.2]},draw=mapattackred,very thick},
%     mapsecondaryattack/.style={-{Stealth[scale=1.2]},draw=mappurplearrow,very thick,dashed},
%     mapprimarydefense/.style={-{Stealth[scale=1.2]},draw=mapdefensegreen,very thick},
%     mappartialdefense/.style={-{Stealth[scale=1.2]},draw=mapdefensegreen,very thick,dashed},
%     mappathflow/.style={-{Stealth[scale=1.2]},draw=mappathblue,very thick}
% ]

% \attackmapnode{C1}{Prompt Injection and Action Hijacking}
%     {indirect prompt injection; action hijacking; instruction override}
% \attackmapnode[below=0.2cm of C1]{C2}{Tool, MCP, and Action-Layer Attacks}
%     {tool-description poisoning; MCP metadata attacks; rug-pull behavior}
% \attackmapnode[below=0.2cm of C2]{C3}{Memory, RAG, and Long-Term State Poisoning}
%     {memory poisoning; PoisonedRAG; delayed activation}
% \attackmapnode[below=0.2cm of C3]{C4}{Multi-Agent and Collaborative Attacks}
%     {prompt infection; inter-agent manipulation; propagation}
% \attackmapnode[below=0.2cm of C4]{C5}{Backdoors and Persistent Compromise}
%     {hidden triggers; BadAgent-style compromise; persistent behavior}
% \attackmapnode[below=0.2cm of C5]{C6}{Computer-Use, Browser, Web, and Coding-Agent Attacks}
%     {command injection; browser/web attacks; generated-code abuse}
% \attackmapnode[below=0.2cm of C6]{C7}{Agent Skills and Supply-Chain Attacks}
%     {malicious skills; dependency poisoning; scanner evasion}
% \attackmapnode[below=0.2cm of C7]{C8}{Cross-Cutting Goal and Task Manipulation}
%     {intent hijacking; harmful decomposition; unsafe rationalization}

% \begin{pgfonlayer}{background}
%     \node[mapattackcontainer,fit=(C1) (C8)] (AttackGroup) {};
% \end{pgfonlayer}
% \node[above=0.2cm of AttackGroup,font=\sffamily\Large\bfseries\color{mapattackred}]
%     {Attack Classes};

% \node[mappathbox,right=4cm of C1,yshift=-0.2cm] (P1)
%     {\textcolor{mappathblue}{\Huge\faFile}\\[1mm]\textbf{Instruction /\\ Context}};
% \node[mappathbox,right=4cm of C3,yshift=-0.2cm] (P2)
%     {\textcolor{mappathblue}{\Huge\faDatabase}\\[1mm]\textbf{Memory /\\ Retrieval}};
% \node[mappathbox,right=4cm of C5,yshift=-0.2cm] (P3)
%     {\textcolor{mappathblue}{\Huge\faCog}\\[1mm]\textbf{Tool /\\ Action Layer}};
% \node[mappathbox,right=4cm of C7,yshift=-0.2cm] (P4)
%     {\textcolor{mappathblue}{\Huge\faProjectDiagram}\\[1mm]\textbf{Persistence /\\ Propagation}};

% \begin{pgfonlayer}{background}
%     \node[mappathcontainer,fit=(P1) (P4)] (PathGroup) {};
% \end{pgfonlayer}
% \node[above=0.2cm of PathGroup,font=\sffamily\Large\bfseries\color{mappathblue}]
%     {Activation / Abuse Path};

% \draw[mappathflow] (P1) -- (P2);
% \draw[mappathflow] (P2) -- (P3);
% \draw[mappathflow] (P3) -- (P4);

% \defensemapnode[right=3.5cm of P1,yshift=0.5cm]{D1}
%     {Prompt Guards and Context Separation}
%     {instruction hierarchy; source labeling; input filtering}
% \defensemapnode[below=0.2cm of D1]{D2}{Tool Validation and Metadata Vetting}
%     {schema checks; descriptor review; allowlists}
% \defensemapnode[below=0.2cm of D2]{D3}{Memory and RAG Governance}
%     {memory write control; source-aware retrieval; cleanup}
% \defensemapnode[below=0.2cm of D3]{D4}{Sandboxing and Runtime Isolation}
%     {filesystem isolation; network restrictions; safe execution}
% \defensemapnode[below=0.2cm of D4]{D5}{Least Privilege and Permission Scoping}
%     {scoped credentials; limited APIs; approval gates}
% \defensemapnode[below=0.2cm of D5]{D6}{Provenance, Signing, and Registry Governance}
%     {signatures; immutable versions; transparency logs}
% \defensemapnode[below=0.2cm of D6]{D7}{Runtime Monitoring and Detection}
%     {tool-call tracing; anomaly detection; audit logs}
% \defensemapnode[below=0.2cm of D7]{D8}{Recovery and Revocation}
%     {rollback; credential rotation; memory cleanup; downstream notification}

% \begin{pgfonlayer}{background}
%     \node[mapdefensecontainer,fit=(D1) (D8)] (DefenseGroup) {};
% \end{pgfonlayer}
% \node[above=0.2cm of DefenseGroup,font=\sffamily\Large\bfseries\color{mapdefensegreen}]
%     {Defense Families};

% \draw[mapprimaryattack] (C1.east) -- (P1.west);
% \draw[mapsecondaryattack] (C2.east) to[out=0,in=180] (P1.west);
% \draw[mapprimaryattack] (C2.east) to[out=0,in=180] (P3.west);
% \draw[mapsecondaryattack] (C3.east) to[out=0,in=180] (P1.west);
% \draw[mapprimaryattack] (C3.east) -- (P2.west);
% \draw[mapsecondaryattack] (C3.east) to[out=0,in=180] (P4.west);
% \draw[mapprimaryattack] (C4.east) to[out=0,in=180] (P1.west);
% \draw[mapsecondaryattack] (C4.east) to[out=0,in=180] (P2.west);
% \draw[mapsecondaryattack] (C4.east) to[out=0,in=180] (P3.west);
% \draw[mapsecondaryattack] (C4.east) to[out=0,in=180] (P4.west);
% \draw[mapprimaryattack] (C5.east) to[out=0,in=180] (P3.west);
% \draw[mapsecondaryattack] (C5.east) to[out=0,in=180] (P4.west);
% \draw[mapprimaryattack] (C6.east) to[out=0,in=180] (P3.west);
% \draw[mapsecondaryattack] (C6.east) to[out=0,in=180] (P4.west);
% \draw[mapprimaryattack] (C7.east) to[out=0,in=180] (P3.west);
% \draw[mapsecondaryattack] (C8.east) to[out=0,in=180] (P1.west);
% \draw[mapsecondaryattack] (C8.east) to[out=0,in=180] (P3.west);
% \draw[mapprimaryattack] (C8.east) to[out=0,in=180] (P4.west);

% \draw[mapprimarydefense] (P1.east) to[out=0,in=180] (D1.west);
% \draw[mappartialdefense] (P1.east) to[out=0,in=180] (D2.west);
% \draw[mappartialdefense] (P1.east) to[out=0,in=180] (D3.west);
% \draw[mappartialdefense] (P1.east) to[out=0,in=180] (D7.west);
% \draw[mappartialdefense] (P2.east) to[out=0,in=180] (D1.west);
% \draw[mapprimarydefense] (P2.east) to[out=0,in=180] (D3.west);
% \draw[mappartialdefense] (P2.east) to[out=0,in=180] (D7.west);
% \draw[mapprimarydefense] (P3.east) to[out=0,in=180] (D2.west);
% \draw[mapprimarydefense] (P3.east) to[out=0,in=180] (D4.west);
% \draw[mapprimarydefense] (P3.east) to[out=0,in=180] (D5.west);
% \draw[mappartialdefense] (P3.east) to[out=0,in=180] (D6.west);
% \draw[mappartialdefense] (P3.east) to[out=0,in=180] (D7.west);
% \draw[mappartialdefense] (P4.east) to[out=0,in=180] (D4.west);
% \draw[mappartialdefense] (P4.east) to[out=0,in=180] (D5.west);
% \draw[mappartialdefense] (P4.east) to[out=0,in=180] (D6.west);
% \draw[mapprimarydefense] (P4.east) to[out=0,in=180] (D7.west);
% \draw[mapprimarydefense] (P4.east) to[out=0,in=180] (D8.west);

% \node[align=left,font=\sffamily\normalsize,anchor=north west]
%     at (AttackGroup.south west) {Representative mappings synthesized from the reviewed corpus;\\
%     one attack class may require multiple defenses.};

% \node[draw=black,rounded corners=2mm,inner sep=2mm,anchor=north east]
%     at ([yshift=-4mm]DefenseGroup.south east) {%
%     \begin{tikzpicture}
%         \draw[mapprimaryattack] (0,1.0) -- (0.8,1.0)
%             node[right,text=black,font=\sffamily\normalsize] {= Primary abuse path};
%         \draw[mapsecondaryattack] (0,0.25) -- (0.8,0.25)
%             node[right,text=black,font=\sffamily\normalsize] {= Secondary abuse path};
%         \draw[mapprimarydefense] (4.6,1.0) -- (5.4,1.0)
%             node[right,text=black,font=\sffamily\normalsize] {= Primary mitigation};
%         \draw[mappartialdefense] (4.6,0.25) -- (5.4,0.25)
%             node[right,text=black,font=\sffamily\normalsize] {= Partial mitigation};
%     \end{tikzpicture}%
% };

% \end{tikzpicture}%
% }

\colorlet{mapattackred}{attackred!85!black}
\colorlet{mapattackredbg}{attackred!8}
\colorlet{mappathblue}{sysblue!80!black}
\colorlet{mappathbluebg}{sysblue!8}
\colorlet{mapdefensegreen}{sysblue!80!black}
\colorlet{mapdefensegreenbg}{sysblue!8}
\colorlet{mappurplearrow}{attackred!85!black}

\newcommand{\attackmapnode}[4][]{%
    \node[mapattackbox,#1] (#2) {%
        \begin{minipage}[c]{1cm}
            \centering\tikz[baseline=(badge.base)]{\node[mapclabel] (badge) {#2};}
        \end{minipage}\hspace{2mm}%
        \begin{minipage}[c]{5.2cm}
            \centering
            \textbf{#3}\par
            \if\relax\detokenize{#4}\relax
            \else
                \vspace{1mm}%
                {\raggedright\mdseries\normalsize\textcolor{black}{#4}\par}%
            \fi
        \end{minipage}%
    };%
}

\newcommand{\defensemapnode}[4][]{%
    \node[mapdefensebox,#1] (#2) {%
        \begin{minipage}[c]{1cm}
            \centering\tikz[baseline=(badge.base)]{\node[mapdlabel] (badge) {#2};}
        \end{minipage}\hspace{2mm}%
        \begin{minipage}[c]{5.2cm}
            \centering
            \textbf{#3}\par
            \if\relax\detokenize{#4}\relax
            \else
                \vspace{1mm}%
                {\raggedright\mdseries\normalsize\textcolor{black}{#4}\par}%
            \fi
        \end{minipage}%
    };%
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >={Stealth[scale=1.2]},
    every node/.append style={font=\sffamily},
    mapattackbox/.style={rectangle,rounded corners=2mm,draw=mapattackred,
        very thick,fill=mapattackredbg,text width=7cm,align=left,inner sep=2mm,
        outer sep=0,minimum height=1.3cm,font=\sffamily\large},
    mappathbox/.style={rectangle,rounded corners=2mm,draw=mappathblue,
        very thick,fill=mappathbluebg,text width=2.5cm,align=center,inner sep=2mm,
        outer sep=0,minimum height=1.3cm,font=\sffamily\large},
    mapdefensebox/.style={rectangle,rounded corners=2mm,draw=mapdefensegreen,
        very thick,fill=mapdefensegreenbg,text width=7cm,align=left,inner sep=2mm,
        outer sep=0,minimum height=1.3cm,font=\sffamily\large},
    mapclabel/.style={rectangle,rounded corners=1mm,fill=mapattackred,
        text=white,font=\sffamily\large\bfseries,minimum width=0.8cm,minimum height=0.8cm,
        align=center},
    mapdlabel/.style={rectangle,rounded corners=1mm,fill=white,
        draw=mapdefensegreen,thick,text=mapdefensegreen,font=\sffamily\large\bfseries,
        minimum width=0.8cm,minimum height=0.8cm,align=center},
    mapattackcontainer/.style={rectangle,draw=mapattackred,dashed,
        rounded corners=2mm,inner sep=3mm,fill=attackred!3,thick},
    mappathcontainer/.style={rectangle,draw=mappathblue,dashed,
        rounded corners=2mm,inner sep=3mm,fill=sysblue!3,thick},
    mapdefensecontainer/.style={rectangle,draw=mapdefensegreen,dashed,
        rounded corners=2mm,inner sep=3mm,fill=sysblue!3,thick},
    mapprimaryattack/.style={-{Stealth[scale=1.2]},draw=mapattackred,very thick},
    mapsecondaryattack/.style={-{Stealth[scale=1.2]},draw=mappurplearrow,very thick,dashed},
    mapprimarydefense/.style={-{Stealth[scale=1.2]},draw=mapdefensegreen,very thick},
    mappartialdefense/.style={-{Stealth[scale=1.2]},draw=mapdefensegreen,very thick,dashed},
    mappathflow/.style={-{Stealth[scale=1.2]},draw=mappathblue,very thick}
]

\attackmapnode{C1}{Prompt Injection and Action Hijacking}
    {}
\attackmapnode[below=0.2cm of C1]{C2}{Tool, MCP, and Action-Layer Attacks}
    {}
\attackmapnode[below=0.2cm of C2]{C3}{Memory and RAG Poisoning}
    {}
% C4
\attackmapnode[below=0.2cm of C3]{C4}{Multi-Agent Attacks}
    {}
% C5
\attackmapnode[below=0.2cm of C4]{C5}{Backdoors and Trigger-Conditioned Compromise}
    {}

% C6
\attackmapnode[below=0.2cm of C5]{C6}{Computer-Use and Coding-Agent Attacks}
    {}
\attackmapnode[below=0.2cm of C6]{C7}{Agent Skills and Supply-Chain Attacks}
    {}
% C8
\attackmapnode[below=0.2cm of C7]{C8}{Goal, Task, and Planning Manipulation}
    {}

\begin{pgfonlayer}{background}
    \node[mapattackcontainer,fit=(C1) (C8)] (AttackGroup) {};
\end{pgfonlayer}
\node[above=0.2cm of AttackGroup,font=\sffamily\Large\bfseries\color{mapattackred}]
    {Attack Classes};

\node[mappathbox,right=4cm of C1,yshift=-0.2cm] (P1)
    {\textcolor{mappathblue}{\Huge\faFile}\\[1mm]\textbf{Instruction /\\ Context}};
\node[mappathbox,right=4cm of C3,yshift=-0.2cm] (P2)
    {\textcolor{mappathblue}{\Huge\faDatabase}\\[1mm]\textbf{Memory /\\ Retrieval}};
\node[mappathbox,right=4cm of C5,yshift=-0.2cm] (P3)
    {\textcolor{mappathblue}{\Huge\faCog}\\[1mm]\textbf{Tool /\\ Action Layer}};
\node[mappathbox,right=4cm of C7,yshift=-0.2cm] (P4)
    {\textcolor{mappathblue}{\Huge\faProjectDiagram}\\[1mm]\textbf{Persistence /\\ Propagation}};

\begin{pgfonlayer}{background}
    \node[mappathcontainer,fit=(P1) (P4)] (PathGroup) {};
\end{pgfonlayer}
\node[above=0.2cm of PathGroup,font=\sffamily\Large\bfseries\color{mappathblue}]
    {Activation / Abuse Path};

\draw[mappathflow] (P1) -- (P2);
\draw[mappathflow] (P2) -- (P3);
\draw[mappathflow] (P3) -- (P4);

\defensemapnode[right=3.5cm of P1,yshift=0.5cm]{D1}
    {Prompt Guards and Context Separation}
    {}
\defensemapnode[below=0.2cm of D1]{D2}{Tool Validation and Metadata Vetting}
    {}
\defensemapnode[below=0.2cm of D2]{D3}{Memory and RAG Governance}
    {}
\defensemapnode[below=0.2cm of D3]{D4}{Sandboxing and Runtime Isolation}
    {}
\defensemapnode[below=0.2cm of D4]{D5}{Least Privilege and Permission Scoping}
    {}
\defensemapnode[below=0.2cm of D5]{D6}{Provenance, Signing, and Registry Governance}
    {}
\defensemapnode[below=0.2cm of D6]{D7}{Runtime Monitoring and Detection}
    {}
\defensemapnode[below=0.2cm of D7]{D8}{Recovery and Revocation}
    {}

\begin{pgfonlayer}{background}
    \node[mapdefensecontainer,fit=(D1) (D8)] (DefenseGroup) {};
\end{pgfonlayer}
\node[above=0.2cm of DefenseGroup,font=\sffamily\Large\bfseries\color{mapdefensegreen}]
    {Defense Families};

\draw[mapprimaryattack] (C1.east) -- (P1.west);
\draw[mapsecondaryattack] (C2.east) to[out=0,in=180] (P1.west);
\draw[mapprimaryattack] (C2.east) to[out=0,in=180] (P3.west);
\draw[mapsecondaryattack] (C3.east) to[out=0,in=180] (P1.west);
\draw[mapprimaryattack] (C3.east) -- (P2.west);
\draw[mapsecondaryattack] (C3.east) to[out=0,in=180] (P4.west);
\draw[mapsecondaryattack] (C4.east) to[out=0,in=180] (P1.west);
\draw[mapsecondaryattack] (C4.east) to[out=0,in=180] (P2.west);
\draw[mapsecondaryattack] (C4.east) to[out=0,in=180] (P3.west);
\draw[mapprimaryattack] (C4.east) to[out=0,in=180] (P4.west);
\draw[mapprimaryattack] (C5.east) to[out=0,in=180] (P3.west);
\draw[mapsecondaryattack] (C5.east) to[out=0,in=180] (P4.west);
\draw[mapprimaryattack] (C6.east) to[out=0,in=180] (P3.west);
\draw[mapsecondaryattack] (C6.east) to[out=0,in=180] (P4.west);
\draw[mapprimaryattack] (C7.east) to[out=0,in=180] (P3.west);
\draw[mapsecondaryattack] (C7.east) to[out=0,in=180] (P4.west);
\draw[mapsecondaryattack] (C8.east) to[out=0,in=180] (P1.west);
\draw[mapsecondaryattack] (C8.east) to[out=0,in=180] (P3.west);
\draw[mapprimaryattack] (C8.east) to[out=0,in=180] (P4.west);

\draw[mapprimarydefense] (P1.east) to[out=0,in=180] (D1.west);
\draw[mappartialdefense] (P1.east) to[out=0,in=180] (D2.west);
\draw[mappartialdefense] (P1.east) to[out=0,in=180] (D3.west);
\draw[mappartialdefense] (P1.east) to[out=0,in=180] (D7.west);
\draw[mappartialdefense] (P2.east) to[out=0,in=180] (D1.west);
\draw[mapprimarydefense] (P2.east) to[out=0,in=180] (D3.west);
\draw[mappartialdefense] (P2.east) to[out=0,in=180] (D7.west);
\draw[mapprimarydefense] (P3.east) to[out=0,in=180] (D2.west);
\draw[mapprimarydefense] (P3.east) to[out=0,in=180] (D4.west);
\draw[mapprimarydefense] (P3.east) to[out=0,in=180] (D5.west);
\draw[mappartialdefense] (P3.east) to[out=0,in=180] (D6.west);
\draw[mappartialdefense] (P3.east) to[out=0,in=180] (D7.west);
\draw[mappartialdefense] (P4.east) to[out=0,in=180] (D4.west);
\draw[mappartialdefense] (P4.east) to[out=0,in=180] (D5.west);
\draw[mappartialdefense] (P4.east) to[out=0,in=180] (D6.west);
\draw[mapprimarydefense] (P4.east) to[out=0,in=180] (D7.west);
\draw[mapprimarydefense] (P4.east) to[out=0,in=180] (D8.west);
\draw[mappartialdefense] (P2.east) to[out=0,in=180] (D8.west);
\draw[mappartialdefense] (P3.east) to[out=0,in=180] (D8.west);

\node[align=left,font=\sffamily\normalsize,anchor=north west]
    at (AttackGroup.south west) {Representative mappings synthesized from the reviewed corpus;\\
    one attack class may require multiple defenses.};

\node[draw=black,rounded corners=2mm,inner sep=2mm,anchor=north east]
    at ([yshift=-4mm]DefenseGroup.south east) {%
    \begin{tikzpicture}
        \draw[mapprimaryattack] (0,1.0) -- (0.8,1.0)
            node[right,text=black,font=\sffamily\normalsize] {= Primary abuse path};
        \draw[mapsecondaryattack] (0,0.25) -- (0.8,0.25)
            node[right,text=black,font=\sffamily\normalsize] {= Secondary abuse path};
        \draw[mapprimarydefense] (4.6,1.0) -- (5.4,1.0)
            node[right,text=black,font=\sffamily\normalsize] {= Primary mitigation};
        \draw[mappartialdefense] (4.6,0.25) -- (5.4,0.25)
            node[right,text=black,font=\sffamily\normalsize] {= Partial mitigation};
    \end{tikzpicture}%
};

\end{tikzpicture}%
}
